Performance limits of spectro-temporal unitary transformations for coherent modulation

We analyse the performance limits of coherent modulation based on lossless unitary transformations, demonstrating that they can achieve high ($>$30~dB) SINAD and outperform conventional IQ modulators at equivalent transmitter laser powers.

==> figs/fig1.tex <==
\pgfmathsetmacro{\figuresizex}{0.5}
\pgfmathsetmacro{\figuresizey}{0.3}
\pgfmathsetmacro{\fillopacity}{0.2}
\pgfmathsetmacro{\figuresizeconst}{0.1}
\pgfmathsetmacro{\figuresizephasex}{0.19}
\pgfmathsetmacro{\figuresizephasey}{0.18}
\pgfmathsetmacro{\subfigsypos}{0.215}

\begin{tikzpicture}[trim axis left,trim axis right]

\draw[dashed,fill=gray!20 ] (-1.05,3.3) rectangle (2.65,5.25);
\draw[dashed,fill=gray!20] (-1.05+3.8,3.3) rectangle (2.8+3.7,5.25);

    \begin{axis}[xshift=-0.061\textwidth,
    yshift=\subfigsypos*\textwidth,
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizeconst*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[very thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/constellations/avg_const_diagram_0.1BW_4_stages_dispersion_5ps_nm.png};

       \node at (axis cs:-0.5, 1.3) {{\footnotesize(a)(i)}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}

        \begin{axis}[xshift=0.177\textwidth,
    yshift=\subfigsypos*\textwidth,
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizeconst*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[very thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/constellations/avg_const_diagram_0.1BW_4_stages_dispersion_45ps_nm.png};

       \node at (axis cs:-0.5, 1.3) {{\footnotesize(a)(ii)}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}

\begin{axis} [xshift=0.072\textwidth,
            yshift=(\subfigsypos+0.025)*\textwidth,
            ylabel shift = -5 pt,
            xlabel shift = -5 pt,
              ylabel= PSD (dB), 
              xlabel=Frequency ($f_s$),
              xmin=0,xmax=0.55,
              ymax=5,
              ymin=-40,
              height=\figuresizephasey*\linewidth,
              grid=both,
              width=\figuresizephasex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              %xtick pos=upper,xticklabel pos=upper,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\tiny},
              %yticklabels={0,10,20,30,40,50,60,70},
              %ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\tiny},
              axis background/.style={fill=white}]
              
\addplot+ [mark=none, thin] table [x=freq,y=1, col sep=comma] {data/phase_instructions/phase_instructions_0.1BW_4_stages_5_psnm.csv};
\addplot+ [mark=none, thin] table [x=freq,y=2, col sep=comma] {data/phase_instructions/phase_instructions_0.1BW_4_stages_5_psnm.csv};
\addplot+ [mark=none, thin] table [x=freq,y=3, col sep=comma] {data/phase_instructions/phase_instructions_0.1BW_4_stages_5_psnm.csv};
\addplot+ [mark=none, thin] table [x=freq,y=4, col sep=comma] {data/phase_instructions/phase_instructions_0.1BW_4_stages_5_psnm.csv};


\end{axis}

%\filldraw  (1.3,4.15) circle [black, radius=0.12];



\begin{axis} [xshift=0.313\textwidth,
            yshift=(\subfigsypos+0.025)*\textwidth,
            ylabel shift = -5 pt,
            xlabel shift = -5 pt,
              ylabel= PSD (dB), 
              xlabel=Frequency ($f_s$),
              xmin=0,xmax=0.55,
              ymax=5,
              ymin=-40,
              height=\figuresizephasey*\linewidth,
              grid=both,
              width=\figuresizephasex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              %xtick pos=upper,xticklabel pos=upper,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\tiny},
              %yticklabels={0,10,20,30,40,50,60,70},
              %ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\tiny},
              axis background/.style={fill=white}]
              
\addplot+ [mark=none, thin] table [x=freq,y=1, col sep=comma] {data/phase_instructions/phase_instructions_0.1BW_4_stages_45_psnm.csv};
\addplot+ [mark=none, thin] table [x=freq,y=2, col sep=comma] {data/phase_instructions/phase_instructions_0.1BW_4_stages_45_psnm.csv};
\addplot+ [mark=none, thin] table [x=freq,y=3, col sep=comma] {data/phase_instructions/phase_instructions_0.1BW_4_stages_45_psnm.csv};
\addplot+ [mark=none, thin] table [x=freq,y=4, col sep=comma] {data/phase_instructions/phase_instructions_0.1BW_4_stages_45_psnm.csv};
\end{axis}

\begin{axis} [ylabel= SDR (dB), 
              xlabel={Dispersion per stage, $D$ (ps$^{-1}$nm$^{-1}$)},
              xmin=0,xmax=0.5,
              ymax=65,
              ymin=0,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={0,10,20,30,40,50,60,70},
              ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\footnotesize},]



\addplot+ [mark=none, thick] table [x=Ts2,y=1, col sep=comma] {data/filteredSNR_averaged_dispersion_single_carrier.csv} node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=1$}};
\pgfplotsset{cycle list shift=-1}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=Ts2,y=1, col sep=comma] {data/filteredSNR_upper_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-2}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=Ts2,y=1, col sep=comma] {data/filteredSNR_lower_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-3}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=Ts2,y=2, col sep=comma] {data/filteredSNR_averaged_dispersion_single_carrier.csv}node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=2$}};
\pgfplotsset{cycle list shift=-4}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=Ts2,y=2, col sep=comma] {data/filteredSNR_upper_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-5}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=Ts2,y=2, col sep=comma] {data/filteredSNR_lower_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-6}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=Ts2,y=3, col sep=comma] {data/filteredSNR_averaged_dispersion_single_carrier.csv}node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=3$}};
\pgfplotsset{cycle list shift=-7}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=Ts2,y=3, col sep=comma] {data/filteredSNR_upper_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-8}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=Ts2,y=3, col sep=comma] {data/filteredSNR_lower_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-9}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=Ts2,y=4, col sep=comma] {data/filteredSNR_averaged_dispersion_single_carrier.csv}node[pos=0.85, sloped,anchor=south]{{\footnotesize $N=4$}};
\pgfplotsset{cycle list shift=-10}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=Ts2,y=4, col sep=comma] {data/filteredSNR_upper_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-11}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=Ts2,y=4, col sep=comma] {data/filteredSNR_lower_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-12}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=Ts2,y=5, col sep=comma] {data/filteredSNR_averaged_dispersion_single_carrier.csv}node[pos=0.8, sloped,anchor=south]{{\footnotesize $N=5$}};
\pgfplotsset{cycle list shift=-13}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=Ts2,y=5, col sep=comma] {data/filteredSNR_upper_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-14}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=Ts2,y=5, col sep=comma] {data/filteredSNR_lower_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-15}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=Ts2,y=6, col sep=comma] {data/filteredSNR_averaged_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-16}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=Ts2,y=6, col sep=comma] {data/filteredSNR_upper_dispersion_single_carrier.csv}node[pos=0.8, sloped,anchor=south]{{\footnotesize $N=6$}};
\pgfplotsset{cycle list shift=-17}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=Ts2,y=6, col sep=comma] {data/filteredSNR_lower_dispersion_single_carrier.csv};
\pgfplotsset{cycle list shift=-18}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

%\addplot+ [mark=none, thick,dashed] table [x=half,y=1, col sep=comma] {data/sqrt_filteredSNR_brick_filter_inputs_QAM-16512_symbols_200GBd_RRC-0.1_stages-Y_dispersion-X_mu-0.001_fs-1600GBd_filterBW_0.1seed_1_comblines_1.csv};

%\addplot+ [mark=none, thick,dashed] table [x=half,y=2, col sep=comma] {data/sqrt_filteredSNR_brick_filter_inputs_QAM-16512_symbols_200GBd_RRC-0.1_stages-Y_dispersion-X_mu-0.001_fs-1600GBd_filterBW_0.1seed_1_comblines_1.csv};

%\addplot+ [mark=none, thick,dashed] table [x=half,y=3, col sep=comma] {data/sqrt_filteredSNR_brick_filter_inputs_QAM-16512_symbols_200GBd_RRC-0.1_stages-Y_dispersion-X_mu-0.001_fs-1600GBd_filterBW_0.1seed_1_comblines_1.csv};

%\addplot+ [mark=none, thick,dashed] table [x=half,y=4, col sep=comma] {data/sqrt_filteredSNR_brick_filter_inputs_QAM-16512_symbols_200GBd_RRC-0.1_stages-Y_dispersion-X_mu-0.001_fs-1600GBd_filterBW_0.1seed_1_comblines_1.csv};

%\addplot+ [mark=none, thick,dashed] table [x=half,y=5, col sep=comma] {data/sqrt_filteredSNR_brick_filter_inputs_QAM-16512_symbols_200GBd_RRC-0.1_stages-Y_dispersion-X_mu-0.001_fs-1600GBd_filterBW_0.1seed_1_comblines_1.csv};

%\addplot+ [mark=none, thick,dashed] table [x=half,y=6, col sep=comma] {data/sqrt_filteredSNR_brick_filter_inputs_QAM-16512_symbols_200GBd_RRC-0.1_stages-Y_dispersion-X_mu-0.001_fs-1600GBd_filterBW_0.1seed_1_comblines_1.csv};

%\draw[thick] (axis cs:15,46.5) [partial ellipse=-120:130:0.1cm and 0.3cm];

\draw[thick,->] (axis cs:0.038,67) -- (axis cs:0.05,21.8);

\draw[thick,->] (axis cs:0.395,67) -- (axis cs:0.45,35.5);

\node at (axis cs:0.02, 60) {{\small (a)}};

\end{axis}


\end{tikzpicture} \hspace{1cm} \begin{tikzpicture}[trim axis left,trim axis right]

\draw[dashed,fill=gray!20] (-0.75,3.3) rectangle (2.95,5.25);
\draw[dashed,fill=gray!20] (-0.75+3.85,3.3) rectangle (2.95+3.85,5.25);

    \begin{axis}[xshift=-0.043\textwidth,
    yshift=\subfigsypos*\textwidth,
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizeconst*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[very thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/constellations/avg_const_diagram_-0.5BW_4_stages_dispersion_1000ps_nm.png};

       \node at (axis cs:-0.5, 1.3) {{\footnotesize(b)(i)}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}

        \begin{axis}[xshift=0.199\textwidth,
    yshift=\subfigsypos*\textwidth,
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizeconst*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[very thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/constellations/avg_const_diagram_0.5BW_4_stages_dispersion_1000ps_nm.png};

       \node at (axis cs:-0.5, 1.3) {{\footnotesize(b)(ii)}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}

\begin{axis} [xshift=0.09\textwidth,
            yshift=(\subfigsypos+0.025)*\textwidth,
            ylabel shift = -5 pt,
            xlabel shift = -5 pt,
              ylabel= PSD (dB), 
              xlabel=Frequency ($f_s$),
              xmin=0,xmax=0.25,
              ymax=5,
              ymin=-40,
              height=\figuresizephasey*\linewidth,
              grid=both,
              width=\figuresizephasex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              %xtick pos=upper,xticklabel pos=upper,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\tiny},
              %yticklabels={0,10,20,30,40,50,60,70},
              %ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\tiny},
              axis background/.style={fill=white}]
              
\addplot+ [mark=none, thin] table [x=freq,y=1, col sep=comma] {data/phase_instructions/phase_instructions_-0.5BW_4_stages.csv};
\addplot+ [mark=none, thin] table [x=freq,y=2, col sep=comma] {data/phase_instructions/phase_instructions_-0.5BW_4_stages.csv};
\addplot+ [mark=none, thin] table [x=freq,y=3, col sep=comma] {data/phase_instructions/phase_instructions_-0.5BW_4_stages.csv};
\addplot+ [mark=none, thin] table [x=freq,y=4, col sep=comma] {data/phase_instructions/phase_instructions_-0.5BW_4_stages.csv};
\end{axis}

\begin{axis} [xshift=0.332\textwidth,
            yshift=(\subfigsypos+0.025)*\textwidth,
            ylabel shift = -5 pt,
            xlabel shift = -5 pt,
              ylabel= PSD (dB), 
              xlabel=Frequency ($f_s$),
              xmin=0,xmax=0.75,
              ymax=5,
              ymin=-40,
              height=\figuresizephasey*\linewidth,
              grid=both,
              width=\figuresizephasex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              %xtick pos=upper,xticklabel pos=upper,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\tiny},
              %yticklabels={0,10,20,30,40,50,60,70},
              %ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\tiny},
              axis background/.style={fill=white}]
              
\addplot+ [mark=none, thin] table [x=freq,y=1, col sep=comma] {data/phase_instructions/phase_instructions_0.5BW_4_stages.csv};
\addplot+ [mark=none, thin] table [x=freq,y=2, col sep=comma] {data/phase_instructions/phase_instructions_0.5BW_4_stages.csv};
\addplot+ [mark=none, thin] table [x=freq,y=3, col sep=comma] {data/phase_instructions/phase_instructions_0.5BW_4_stages.csv};
\addplot+ [mark=none, thin] table [x=freq,y=4, col sep=comma] {data/phase_instructions/phase_instructions_0.5BW_4_stages.csv};
\end{axis}
\begin{axis} [xlabel={Phase modulator bandwidth, $B_{\textnormal{PM}}$ ($f_s$)},
              ylabel=SDR (dB),
              xmin=0,xmax=1.5,
              ymax=90,
              ymin=-5,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north west,
              legend columns =2,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={0,10,20,30,40,50,60,70,80},
              ytick={0,10,20,30,40,50,60,70,80,90},
              tick label style={font=\footnotesize},]

\addplot+ [mark=none, thick] table [x=disp,y=1, col sep=comma] {data/filteredSNR_averaged_BW_single_carrier.csv}node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=1$}};
\pgfplotsset{cycle list shift=-1}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=1, col sep=comma] {data/filteredSNR_upper_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-2}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=1, col sep=comma] {data/filteredSNR_lower_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-3}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=disp,y=2, col sep=comma] {data/filteredSNR_averaged_BW_single_carrier.csv}node[pos=0.8, sloped,anchor=south]{{\footnotesize $N=2$}};
\pgfplotsset{cycle list shift=-4}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=2, col sep=comma] {data/filteredSNR_upper_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-5}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=2, col sep=comma] {data/filteredSNR_lower_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-6}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=disp,y=3, col sep=comma] {data/filteredSNR_averaged_BW_single_carrier.csv}node[pos=0.6, sloped,anchor=south]{{\footnotesize $N=3$}};
\pgfplotsset{cycle list shift=-7}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=3, col sep=comma] {data/filteredSNR_upper_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-8}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=3, col sep=comma] {data/filteredSNR_lower_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-9}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=disp,y=4, col sep=comma] {data/filteredSNR_averaged_BW_single_carrier.csv}node[pos=0.6, sloped,anchor=south]{{\footnotesize $N=4$}};
\pgfplotsset{cycle list shift=-10}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=4, col sep=comma] {data/filteredSNR_upper_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-11}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=4, col sep=comma] {data/filteredSNR_lower_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-12}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=disp,y=5, col sep=comma] {data/filteredSNR_averaged_BW_single_carrier.csv}node[pos=0.6, sloped,anchor=south]{{\footnotesize $N=5$}};
\pgfplotsset{cycle list shift=-13}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=5, col sep=comma] {data/filteredSNR_upper_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-14}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=5, col sep=comma] {data/filteredSNR_lower_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-15}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=disp,y=6, col sep=comma] {data/filteredSNR_averaged_BW_single_carrier.csv}node[pos=0.6, sloped,anchor=south]{{\footnotesize $N=6$}};
\pgfplotsset{cycle list shift=-16}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=6, col sep=comma] {data/filteredSNR_upper_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-17}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=6, col sep=comma] {data/filteredSNR_lower_BW_single_carrier.csv};
\pgfplotsset{cycle list shift=-18}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

%\addplot+ [mark=none,dashed, thick] table [x=bw,y=1, col sep=comma] {data/filteredSNR_brick_filter_inputs_QAM-16512_symbols_100GBd_RRC-0.1_stages-Y_dispersion-1000_mu-0.001_fs-800GBd_seed_5_comblines_1.csv};
%\pgfplotsset{cycle list shift=-24}

%\addplot+ [mark=none,dashed, thick] table [x=bw,y=2, col sep=comma] {data/filteredSNR_brick_filter_inputs_QAM-16512_symbols_100GBd_RRC-0.1_stages-Y_dispersion-1000_mu-0.001_fs-800GBd_seed_5_comblines_1.csv};

%\addplot+ [mark=none,dashed, thick] table [x=bw,y=3, col sep=comma] {data/filteredSNR_brick_filter_inputs_QAM-16512_symbols_100GBd_RRC-0.1_stages-Y_dispersion-1000_mu-0.001_fs-800GBd_seed_5_comblines_1.csv};

%\addplot+ [mark=none,dashed, thick] table [x=bw,y=4, col sep=comma] {data/filteredSNR_brick_filter_inputs_QAM-16512_symbols_100GBd_RRC-0.1_stages-Y_dispersion-1000_mu-0.001_fs-800GBd_seed_5_comblines_1.csv};

%\addplot+ [mark=none,dashed, thick] table [x=bw,y=5, col sep=comma] {data/filteredSNR_brick_filter_inputs_QAM-16512_symbols_100GBd_RRC-0.1_stages-Y_dispersion-1000_mu-0.001_fs-800GBd_seed_5_comblines_1.csv};

%\addplot+ [mark=none,dashed, thick] table [x=bw,y=6, col sep=comma] {data/filteredSNR_brick_filter_inputs_QAM-16512_symbols_100GBd_RRC-0.1_stages-Y_dispersion-1000_mu-0.001_fs-800GBd_seed_5_comblines_1.csv};

\draw[thick,->] (axis cs:0.23,93) -- (axis cs:0.25,17.4);

\draw[thick,->] (axis cs:0.84,93) -- (axis cs:0.75,52);
\node at (axis cs:0.07, 83) {{\small (b)}};


\end{axis}



\end{tikzpicture}




==> figs/fig3.tex <==
\pgfmathsetmacro{\figuresizex}{0.5}
\pgfmathsetmacro{\figuresizey}{0.29}

\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= SINAD (dB), 
              xlabel={DAC resolution (bits)},
              xmin=1,xmax=12,
              ymax=60,
              ymin=-5,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={0,10,20,30,40,50,60,70},
              ytick={0,10,20,30,40,50,60,70},
              xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
              xtick={1,2,3,4,5,6,7,8,9,10,11,12},
              tick label style={font=\footnotesize},]



\addplot+ [mark=none, very thick] table [x=bits,y=1, col sep=comma] {data/dac_bits_v_SNR_seed_averaged.csv} node[pos=0.75, sloped,anchor=north]{{\footnotesize $N=1$}};

\addplot+ [mark=none, very thick] table [x=bits,y=2, col sep=comma] {data/dac_bits_v_SNR_seed_averaged.csv} node[pos=0.95, sloped,anchor=south]{{\footnotesize $N=2$}};

\addplot+ [mark=none, very thick] table [x=bits,y=3, col sep=comma] {data/dac_bits_v_SNR_seed_averaged.csv} node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=3$}};

\addplot+ [mark=none, very thick] table [x=bits,y=4, col sep=comma] {data/dac_bits_v_SNR_seed_averaged.csv} node[pos=0.98, sloped,anchor=north]{{\footnotesize $N=4$}};

\addplot+ [mark=none, very thick] table [x=bits,y=5, col sep=comma] {data/dac_bits_v_SNR_seed_averaged.csv} node[pos=0.95, sloped,anchor=north]{{\footnotesize $N=5$}};

\addplot+ [mark=none, very thick] table [x=bits,y=6, col sep=comma] {data/dac_bits_v_SNR_seed_averaged.csv} node[pos=0.98, sloped,anchor=north]{{\footnotesize $N=6$}};

\addplot+[black, dashed,very thick, domain=0:10]{6.02*x + 1.76} node[pos=0.5, sloped,anchor=south]{{\footnotesize SINAD = $6.02M + 1.76$}};

\node at (axis cs:1.5, 55) {{\small (a)}};


\end{axis}

\end{tikzpicture}\hspace{1.1cm}\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= SINAD (dB), 
              xlabel=Laser power  (dBm),
              xmin=-30,xmax=20,
              ymax=60,
              ymin=0,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize, anchor=north,at={(0.25,0.95)}},
              label style={font=\footnotesize},
              yticklabels={0,10,20,30,40,50,60,70},
              ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\footnotesize},]

\addplot+ [mark=none, very thick,black,dashed] table [x=laser_powers,y=IQ, col sep=comma] {data/laser_power_2dB_loss_0.3_Vp.csv} node[pos=0.32, sloped,anchor=north]{{}};
\addlegendentry{IQ mod.}

\addplot+ [mark=none, very thick] table [x=laser_powers,y=2, col sep=comma] {data/laser_power_2dB_loss_0.3_Vp.csv} node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=2$}};

\pgfplotsset{cycle list shift=-2}

\addplot+ [mark=none, very thick] table [x=laser_powers,y=1, col sep=comma] {data/laser_power_2dB_loss_0.3_Vp.csv} node[pos=0.6, sloped,anchor=south,yshift=-2]{{\footnotesize $N=1$}};
\pgfplotsset{cycle list shift=-1}
\addplot+ [mark=none, very thick] table [x=laser_powers,y=3, col sep=comma] {data/laser_power_2dB_loss_0.3_Vp.csv} node[pos=0.7, sloped,anchor=south]{{\footnotesize $N=3$}};

\addplot+ [mark=none, very thick] table [x=laser_powers,y=4, col sep=comma] {data/laser_power_2dB_loss_0.3_Vp.csv} node[pos=0.93, sloped,anchor=north]{{\footnotesize $N=4$}};

\addplot+ [mark=none, very thick] table [x=laser_powers,y=5, col sep=comma] {data/laser_power_2dB_loss_0.3_Vp.csv} node[pos=0.75, sloped,anchor=south]{{\footnotesize $N=5$}};

\addplot+ [mark=none, very thick] table [x=laser_powers,y=6, col sep=comma] {data/laser_power_2dB_loss_0.3_Vp.csv} node[pos=0.88, sloped,anchor=south]{{\footnotesize $N=6$}};
%\addlegendentry{$N=6$}



\node at (axis cs:-28, 55) {{\small (b)}};


\end{axis}

\end{tikzpicture}
